Layouts for fixed-target experiments and dipole moment measurements of short-living baryons using bent crystals at the LHC

Several studies are on-going at CERN in the framework of the Physics Beyond Collider study group, with main aim of broadening the physics research spectrum using the available accelerator complex and infrastructure. The possibility to design a layout that allows fixed-target experiments in the primary vacuum of the CERN Large Hadron Collider (LHC), without the need of a dedicated extraction line, is included among these studies. The principle of the layouts presented in this paper is to deflect beam halo protons on a fixed-target placed in the LHC primary vacuum, by means of bent crystals (i.e. crystal channeling). Moreover, interaction products emerging from the target can be used to perform electromagnetic dipole moments measurements of short-living baryons. Two possible layouts are reported, together with a thorough evaluation on their expected performance and impact on LHC operations.

==> (inline-ps-0) <==

gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

